Minimal time synthesis for a kinematic drone model

In this paper, we consider a (rough) kinematic model for a UAV flying at constant altitude moving forward with positive lower and upper bounded linear velocities and positive minimum turning radius.For this model, we consider the problem of minimizing the time travelled by the UAV starting from a general configuration to connect a specified target being a fixed circle of minimum turning radius.The time-optimal synthesis is presented as a partition of the state space which defines a unique optimal path such that the target can be reached optimally.

==> fig-anormale.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-anormale.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{607.30821504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55030016)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-anormale.pdf}}%
    \put(0.4211544,0.15600108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xt$}}}%
    \put(0.34148881,0.5437051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\yt$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig-anormale.pdf}}%
    \put(0.98957143,0.15614059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.84787341,0.29958299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig-anormale.pdf}}%
    \put(0.34783832,0.03999173){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Xzerot$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig-anormale.pdf}}%
    \put(0.9198021,0.03875955){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\mathcal C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig-anormale.pdf}}%
  \end{picture}%
\endgroup%


==> fig-cut_left_before.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-cut_left_before.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.17943086bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21648167)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-cut_left_before.pdf}}%
    \put(0.99283271,0.43924693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xt$}}}%
    \put(0.77681405,1.21097997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\yt$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig-cut_left_before.pdf}}%
    \put(0.12987822,1.06054329){\color[rgb]{1,0.50196078,0}\makebox(0,0)[lb]{\smash{$\traj{MmMPp}$}}}%
    \put(0.08720426,0.91805768){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\traj{m}$}}}%
    \put(0.32839674,0.93279001){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\traj{MPpPMm}$}}}%
    \put(0.41114275,0.52999222){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{$\traj{MPpPM}$}}}%
    \put(0.52473253,0.77867419){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\traj{MmMP}$}}}%
  \end{picture}%
\endgroup%


==> fig-f-g-areas.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-f-g-areas.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.10720215bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86098554)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-f-g-areas.pdf}}%
    \put(0.6096979,0.6684724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.61985951,0.6684724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.09345562,0.67901637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f>0$}}}%
    \put(0.09345562,0.62968897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g<0$}}}%
    \put(0.09345562,0.16176739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f<0$}}}%
    \put(0.09345562,0.11226561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g<0$}}}%
    \put(0.66200414,0.67901637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f<0$}}}%
    \put(0.66200414,0.62968897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g>0$}}}%
    \put(0.66200414,0.16168021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f>0$}}}%
    \put(0.66200414,0.11235279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g>0$}}}%
    \put(0.88347826,0.41265335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde x$}}}%
    \put(0.43803934,0.84187838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde y$}}}%
    \put(0.33002672,0.49048572){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\encircle{$2$}}}}%
    \put(0.32907407,0.29284117){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\encircle{$3$}}}}%
    \put(0.52787078,0.49060514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\encircle{$1$}}}}%
    \put(0.52831366,0.29331751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\encircle{$4$}}}}%
  \end{picture}%
\endgroup%


==> fig-final_synthesis.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-final_synthesis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.7920018bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25576004)%
    \put(0.47204068,1.25609816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-final_synthesis.pdf}}%
    \put(0.45483123,1.24881606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\yt$}}}%
    \put(0.98901968,0.62784324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xt$}}}%
    \put(0.45978446,0.50347438){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Xzerot$}}}%
  \end{picture}%
\endgroup%


==> fig-integral_curves.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-integral_curves.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{275.91999512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-integral_curves.pdf}}%
    \put(0.85103449,0.88108707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.82389278,0.59870081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(-1,\vm\right),~\traj{\cm}$}}}%
    \put(0.82630118,0.86101659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(-1,\VM\right),~\traj{\cM}$}}}%
    \put(0.83040544,0.28111891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left(1,\VM\right),~\traj{\cP}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig-integral_curves.pdf}}%
    \put(1.00126176,0.51252307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde x$}}}%
    \put(0.5097036,1.0098166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig-integral_curves.pdf}}%
    \put(0.50411231,0.39192174){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\tilde X_0$}}}%
  \end{picture}%
\endgroup%


==> fig-result1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-result1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{570.88170329bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6148423)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-result1.pdf}}%
    \put(0.47208172,0.31766081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xt$}}}%
    \put(0.22515778,0.60855516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\yt$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig-result1.pdf}}%
    \put(0.63591741,0.47367636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.98861522,0.31766908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig-result1.pdf}}%
    \put(0.23694142,0.26303226){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Xzerot$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig-result1.pdf}}%
    \put(0.56404769,0.26075211){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\mathcal C$}}}%
  \end{picture}%
\endgroup%


==> fig-result2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-result2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{569.41433644bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55972169)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-result2.pdf}}%
    \put(0.82789689,0.55268774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.98887738,0.2452565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig-result2.pdf}}%
    \put(0.47284569,0.2452565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde x$}}}%
    \put(0.26001782,0.55169701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig-result2.pdf}}%
    \put(0.2649073,0.14934719){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Xzerot$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig-result2.pdf}}%
    \put(0.90333367,0.16262667){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\mathcal C$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig-result2.pdf}}%
  \end{picture}%
\endgroup%


==> fig-synthesis-1-switch.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-synthesis-1-switch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{505.38129883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06100727)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-synthesis-1-switch.pdf}}%
    \put(0.93456058,0.53095557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde x$}}}%
    \put(0.475749,1.04613412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde y$}}}%
    \put(0.35699856,0.34511395){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{$v$-switching curves}}}%
    \put(-0.02173221,0.52989022){\color[rgb]{1,0,1}\makebox(0,0)[lb]{\smash{Family 1}}}%
    \put(0.67756187,0.95160239){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{Family 3}}}%
    \put(-0.0220607,0.35013003){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{Family 2}}}%
    \put(0.19156538,0.91892361){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lb]{\smash{$\traj{M}$}}}%
    \put(0.47516954,0.421634){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\tilde X_0$}}}%
  \end{picture}%
\endgroup%


==> fig-synthesis_3_arcs.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-synthesis_3_arcs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{561.32234348bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65536322)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig-synthesis_3_arcs.pdf}}%
    \put(0.24218729,0.6512459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\yt$}}}%
    \put(0.45546541,0.33575826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xt$}}}%
    \put(0.74496926,0.6512459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\yt$}}}%
    \put(0.97787346,0.33488818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xt$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig-synthesis_3_arcs.pdf}}%
    \put(0.24727326,0.27150175){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig-synthesis_3_arcs.pdf}}%
    \put(0.24645,0.26188156){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Xzerot$}}}%
    \put(0.74919143,0.26223787){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Xzerot$}}}%
  \end{picture}%
\endgroup%

